Ranking and Rank Aggregation with Matroid Prefix Constraints

We study ranking and rank aggregation under the Kendall tau distance, subject to matroid or flag matroid constraints on prefixes of the output ranking. In the matroid case, the top-$k$ prefix is required to form a base of a matroid; in the flag matroid case, several prescribed prefixes are required to form bases of a sequence of matroids linked by quotient relations. This framework contains the previously studied notions of $k$-fairness and block-fairness as special cases, and also captures more general hierarchical and assignment-type lower- and upper-quota constraints. We provide a polynomial-time algorithm for finding, given a single input ranking, a closest feasible ranking under flag matroid prefix constraints. The algorithm is a natural greedy procedure, and its optimality is proved via a Bruhat order argument on the symmetric group. As a consequence, existing approximation frameworks for fair rank aggregation carry over to the matroidal setting. We also prove that rank aggregation with matroid constraints is NP-hard for every fixed number $m\ge 2$ of input rankings, even under partition matroid constraints.

==> fig_block.tex <==
\centering
\begin{tikzpicture}[every node/.style={draw, inner sep=0pt, node distance = 5pt, text centered}]
\node [rectangle, minimum height=20pt, minimum width = 260pt, xshift = 5pt, fill=gray!15](A){};
\draw (node cs:name=A,anchor=south west) to[out=-11, in=-169, edge node={node[draw = none, fill = white]{\(n\)}}] (node cs:name=A,anchor=south east);

\node [rectangle, minimum height=20pt, minimum width = 200pt, xshift = -25pt, fill=gray!30](B){};
\draw (node cs:name=B,anchor=south west) to[out=-7, in=-173, edge node={node[draw = none, fill = white]{\(k_3\)}}] (node cs:name=B,anchor=south east);

\node [rectangle, minimum height=20pt, minimum width = 150pt, xshift = -50pt, fill=gray!50](C){};
\draw (node cs:name=C,anchor=north west) to[out=17, in=163, edge node={node[draw = none, fill = white]{\(k_2\)}}] (node cs:name=C,anchor=north east);
\node [rectangle, draw = none, right =11pt of B]{\(\cdots \cdots\)};

\node [rectangle, minimum height=20pt, minimum width = 90pt, xshift = -80pt, fill=gray!70](D){};
\draw (node cs:name=D,anchor=north west) to[out=10, in=170, edge node={node[draw = none, fill = white]{\(k_1\)}}] (node cs:name=D,anchor=north east);

\node[draw=none] at (D.center) {\(B_1\)};
\node[draw=none] at ($(D.east)!0.5!(C.east)$) {\(B_2 \setminus B_1\)};
\node[draw=none] at ($(C.east)!0.5!(B.east)$) {\(B_3 \setminus B_2\)};
\end{tikzpicture}


==> fig_greedy_counterexample.tex <==
    \centering
        \begin{tikzpicture}[x=1.6cm, y=1.2cm, element/.style={circle, draw=black, thick, fill=white, minimum size=18pt, inner sep=0pt, font=\bfseries}]

        \node[element] (n1) at (0, 1) {\(1\)};
        \node[element] (n5) at (1, 1) {\(5\)};
        \node[element] (n4) at (2, 1) {\(4\)};
        \node[element] (n2) at (0, 0) {\(2\)};
        \node[element] (n3) at (1, 0) {\(3\)};
        \node[element] (n6) at (2, 0) {\(6\)};
        \node[element] (n7) at (3, 1) {\(7\)};
        \node[element] (n9) at (4, 1) {\(9\)};
        \node[element] (n10) at (5, 1) {\(10\)};
        \node[element] (n8) at (3, 0) {\(8\)};
        \node[element] (n11) at (4, 0) {\(11\)};
        \node[element] (n12) at (5, 0) {\(12\)};

        \begin{pgfonlayer}{background}
        \draw[fill, blue!20] \convexpath{n1, n3, n2}{12pt};
        \draw[fill, blue!20] \convexpath{n4, n6, n5}{12pt};
        \draw[fill, blue!20] \convexpath{n7, n11, n8}{12pt};
        \draw[fill, blue!20] \convexpath{n10, n12, n9}{12pt};
        \node[draw=red!70!gray, fill=red!30, fill opacity = 0.4, thick, dashed, rounded corners=6pt, fit=(n1)(n5)(n2)(n3), inner sep=3pt] (m1_1) {};
        \node[draw=red!70!gray, fill=red!30, fill opacity = 0.4, thick, dashed, rounded corners=6pt, fit=(n4)(n6), inner sep=3pt] (m1_2) {};
        \node[draw=red!70!gray, fill=red!30, fill opacity = 0.4, thick, dashed, rounded corners=6pt, fit=(n7)(n9)(n11)(n8), inner sep=3pt] (m1_3) {};
        \node[draw=red!70!gray, fill=red!30, fill opacity = 0.4, thick, dashed, rounded corners=6pt, fit=(n10)(n12), inner sep=3pt] (m1_4) {};
        \end{pgfonlayer}

        \node[text=red!70!gray, font=\small, align=center] at (0.5, 1.6){\(\leq 2\)};
        \node[text=red!70!gray, font=\small, align=center] at (2, 1.6) {\(\leq 2\)};
        \node[text=red!70!gray, font=\small, align=center] at (3.5, 1.6) {\(\leq 2\)};
        \node[text=red!70!gray, font=\small, align=center] at (5, 1.6) {\(\leq 2\)};
        \node[text=blue!70!gray, font=\small, align=center] at (0.5, -0.6) {\(\leq 1\)};
        \node[text=blue!70!gray, font=\small, align=center] at (2, -0.6) {\(\leq 2\)};
        \node[text=blue!70!gray, font=\small, align=center] at (3.5, -0.6) {\(\leq 1\)};
        \node[text=blue!70!gray, font=\small, align=center] at (5, -0.6) {\(\leq 2\)};

        \end{tikzpicture}


==> fig_hardness_2_voters.tex <==
    \centering
        \begin{minipage}{0.4\columnwidth}
            \centering
            \begin{tikzpicture}[x=1cm, y=1cm, element/.style={circle, draw=black, thick, fill=white, minimum size=15pt, inner sep=0pt, font=\bfseries}]
            \node[element] (a) at (-1.4, {1.4*sqrt(3)}) {\(\vphantom{A}a\)};
            \node[element] (u) at (0, {1.4*sqrt(3)}) {\(\vphantom{A}u\)};
            \node[element] (x) at (1.4, {1.4*sqrt(3)}) {\(\vphantom{A}x\)};
            \node[element] (b) at (2.8, 0) {\(\vphantom{A}b\)};
            \node[element] (v) at (2.1, -{1.4*sqrt(3)}/2) {\(\vphantom{A}v\)};
            \node[element] (y) at (1.4, -{1.4*sqrt(3)}) {\(\vphantom{A}y\)};
            \node[element] (c) at (-1.4, -{1.4*sqrt(3)}) {\(\vphantom{A}c\)};
            \node[element] (w) at (-2.1, -{1.4*sqrt(3)}/2) {\(\vphantom{A}w\)};
            \node[element] (z) at (-2.8, 0) {\(\vphantom{A}z\)};

            \begin{pgfonlayer}{background}
            \draw[draw = orange, fill = orange!20, fill opacity=0.2] \convexpath{u,v,w}{10pt};
            \draw[draw = green!70!black, fill = green!20, fill opacity=0.2] \convexpath{x,v,w}{9pt};
            \draw[draw = blue!80, fill = blue!20, fill opacity=0.2] \convexpath{x,b,z}{11pt};
            \draw[draw = red!80, fill = red!20, fill opacity=0.2] \convexpath{x,y,z}{10pt};
            \draw[draw = magenta!80, fill = magenta!20, fill opacity=0.2] \convexpath{a,y,c}{9pt};

            \end{pgfonlayer}
            \end{tikzpicture}
        \end{minipage}
    \qquad \qquad
        \begin{minipage}{0.4\columnwidth}
        \centering
        \begin{tikzpicture}[x=1cm, y=1cm, element/.style={circle, draw=none, minimum size=15pt, inner sep=0pt, font=\bfseries}]
        \node[element, text = orange] (1u) at (-1, 2) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_1u}\)}};
        \node[element, text = orange] (1v) at (0, 2) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_1v}\)}};
        \node[element, text = orange] (1w) at (1, 2) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_1w}\)}};
        \node[element, text = green!70!black] (2x) at (-1, 1) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_2x}\)}};
        \node[element, text = green!70!black] (2v) at (0, 1) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_2v}\)}};
        \node[element, text = green!70!black] (2w) at (1, 1) {\(\vphantom{Ae_y}e_{t_2w}\)};
        \node[element, text = blue!80] (3x) at (-1, 0) {\(\vphantom{Ae_y}e_{t_3x}\)};
        \node[element, text = blue!80] (3b) at (0, 0) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_3b}\)}};
        \node[element, text = blue!80] (3z) at (1, 0) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_3z}\)}};
        \node[element, text = red!80] (4x) at (-1, -1) {\(\vphantom{Ae_y}e_{t_4x}\)};
        \node[element, text = red!80] (4y) at (0, -1) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_4y}\)}};
        \node[element, text = red!80] (4z) at (1, -1) {\(\vphantom{Ae_y}e_{t_4z}\)};
        \node[element, text = magenta!80] (5a) at (-1, -2) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_5a}\)}};
        \node[element, text = magenta!80] (5y) at (0, -2) {\(\vphantom{Ae_y}e_{t_5y}\)};
        \node[element, text = magenta!80] (5c) at (1, -2) {\(\vphantom{Ae_y}\)\makebox[\widthof{\(e_{t_1w}\)}]{\(e_{t_5c}\)}};
        \node [draw = none, text = orange, left= 15pt of 1u, minimum width = 5pt] {\(L_{t_1}:\)};
        \node [draw = none, text = green!70!black, left= 15pt of 2x, minimum width = 5pt] {\(L_{t_2}:\)};
        \node [draw = none, text = blue!80, left= 15pt of 3x, minimum width = 5pt] {\(L_{t_3}:\)};
        \node [draw = none, text = red!80, left= 15pt of 4x, minimum width = 5pt] {\(L_{t_4}:\)};
        \node [draw = none, text = magenta!80, left= 15pt of 5a, minimum width = 5pt] {\(L_{t_5}:\)};

        \node [draw = none, text = black!60, minimum width = 5pt] (Pu) at (-0.7, 2.3) {\(\vphantom{P_y}P_u\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Pv) at (0.3, 2.3) {\(\vphantom{P_y}P_v\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Pw) at (1.3, 2.3) {\(\vphantom{P_y}P_w\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Px) at (-0.7, 1.3) {\(\vphantom{P_y}P_x\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Pb) at (0.3, 0.3) {\(\vphantom{P_y}P_b\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Pz) at (1.3, 0.3) {\(\vphantom{P_y}P_z\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Pa) at (-0.7, -1.7) {\(\vphantom{P_y}P_a\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Py) at (0.3, -0.7) {\(\vphantom{P_y}P_y\)};
        \node [draw = none, text = black!60, minimum width = 5pt] (Pc) at (1.3, -1.7) {\(\vphantom{P_y}P_c\)};

        \begin{pgfonlayer}{background}
        \node [fit=(1u), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(1v) (2v), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(1w) (2w), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(2x) (3x) (4x), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(3b), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(3z) (4z), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(4y) (5y), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(5a), draw = black!20, fill=black!5, inner sep=0pt] {};
        \node [fit=(5c), draw = black!20, fill=black!5, inner sep=0pt] {};
        \end{pgfonlayer}
        \end{tikzpicture}
        \end{minipage}



==> fig_hardness_triangle_2.tex <==
    \centering
    \scalebox{1.0}{
    \begin{tikzpicture}[spy using overlays={circle, magnification = 3, size=12cm, connect spies}] 
        \colorlet{col1}{red!90!gray}
        \colorlet{col2}{blue!90!gray}
        \colorlet{col3}{green!50!gray}
        \colorlet{col4}{orange!90!gray}
        \colorlet{col5}{black!40}
        \def\myscale{1.1}
        
        \tikzset{
            mytriangle0/.pic = {
            \path (0,0) coordinate (O);
            \begin{scope}[transform canvas = {scale around={#1:(O)}}]
            \node[
                draw,
                line width = 1.2pt,
                fill=white,
                regular polygon,
                regular polygon sides=3,
                align=center,
                minimum size=15cm](t){};

            \node[
                inner sep=0pt,
                text depth=0pt,
                anchor = south,
            ] at ([shift={(270:4.25cm)}]t.center) {\(\llbracket \alpha \rrbracket \)};


            \foreach \angle/\nodename/\labell/\col in {90/t0/\(\llbracket \alpha0 \rrbracket = \llbracket \beta_i \rrbracket\)/black, 210/t2/\(\llbracket \alpha2 \rrbracket\)/col5, 330/t1/\(\)/black}{
                \node[
                    draw=\col,
                    line width = 1pt,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=6.5cm
                ](\nodename) at ([shift={(\angle:3.875cm)}]t.center) {};
                \node[
                    text=\col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south
                ](\nodename l) at ([shift={(\angle:1.75cm)}]t.center) {\labell};
            }

            \node[
                inner sep=0pt,
                text depth=0pt,
                anchor = south
            ] at ([shift={(60:0.5cm)}]t1l.center) {\(\llbracket \beta_j \rrbracket\)};
            \node[
                inner sep=0pt,
                text depth=0pt,
                anchor = south,
                rotate = 60,
                yshift = 0pt,
                xshift = 2pt
            ] at (t1l.center) {\(=\)};
            \node[
                inner sep=0pt,
                text depth=0pt,
                anchor = south
            ] at ([shift={(240:0.5cm)}]t1l.center) {\(\llbracket \alpha1 \rrbracket\)};

            \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                \node[
                    text = \col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    rotate = \angle-150
                ] at ([shift={(\angle-60:1.25cm)}]t.center) {\(\prec\)};
            }
            \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                \node[
                    text = \col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    rotate = \angle-150
                ] at ([shift={(\angle-60:1cm)}]t.center) {\(\prec\)};
            }

            \foreach \num in{0,1,2} {
                \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                    \node[
                        text = \col,
                        font = \scriptsize,
                        inner sep=0pt,
                        text depth=0pt,
                        anchor = south,
                        rotate = \angle-150
                    ] at ([shift={(\angle-60:0.5cm)}]t\num.center) {\(\prec\)};
                }
                \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                    \node[
                        text = \col,
                        font = \scriptsize,
                        inner sep=0pt,
                        text depth=0pt,
                        anchor = south,
                        rotate = \angle-150
                    ] at ([shift={(\angle-60:0.3cm)}]t\num.center) {\(\prec\)};
                }
            }


            \foreach \angle/\nodename/\labell in {90/t00/\(\llbracket \beta_i0 \rrbracket\), 210/t02/\(\llbracket \beta_i2 \rrbracket\), 330/t01/\(\llbracket \beta_i1 \rrbracket\)}{
                \node[
                    draw,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.55cm)}]t0.center) {};
                \node[
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t0.center) {\labell};
            }


            \foreach \angle/\nodename/\labell in {90/t10/\(\llbracket \beta_j0 \rrbracket\), 210/t12/\(\llbracket \beta_j2 \rrbracket\), 330/t11/\(\llbracket \beta_j1 \rrbracket\)}{
                \node[
                    draw,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.5cm)}]t1.center) {};
                \node[
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t1.center) {\labell};
            }

            \foreach \angle/\nodename/\labell in {90/t20/\(\), 210/t22/\(\), 330/t21/\(\)}{
                \node[
                    draw=col5,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.5cm)}]t2.center) {};
                \node[
                    text=col5,
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t2.center) {\labell};
            }
            
            \foreach \numl in{0,1,2} {
                \foreach \numr in{0,1,2} {
                    \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                        \node[
                            text = \col,
                            font = \tiny,
                            inner sep=0pt,
                            text depth=0pt,
                            anchor = south,
                            rotate = \angle-150
                        ] at ([shift={(\angle-60:0.3cm)}]t\numl\numr.center) {\(\prec\)};
                    }
                    \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                        \node[
                            text = \col,
                            font = \tiny,
                            inner sep=0pt,
                            text depth=0pt,
                            anchor = south,
                            rotate = \angle-150
                        ] at ([shift={(\angle-60:0.175cm)}]t\numl\numr.center) {\(\prec\)};
                    }
                }
            }
            
            \foreach \angle/\nodename/\label/\labelt in {90/t000/\(u_{i0}\)/\(\beta_{i}00\), 210/t002/\(u_{i2}\)/\(\beta_{i}02\), 330/t001/\(u_{i1}\)/\(\beta_{i}01\)}{
                \node[
                    draw,
                    fill=white,
                    circle,
                    minimum size=width("\(u_{j_0}\)"),
                    inner sep=0pt,
                    text depth=0pt,
                    font = \small,
                ](\nodename) at ([shift={(\angle:0.5cm)}]t00.center) {\label};
                \node[
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t00.center) {\labelt};
            }
            
            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t010/\(\beta_{i}10\)/col4, 210/t012/\(\beta_{i}12\)/col5, 330/t011/\(\beta_{i}11\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t01.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t01.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t020/\(\beta_{i}20\)/col4, 210/t022/\(\beta_{i}22\)/col5, 330/t021/\(\beta_{i}21\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t02.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t02.center) {\labelt};
            }

            \foreach \angle/\nodename/\label/\labelt in {90/t100/\(u_{j0}\)/\(\beta_{j}00\), 210/t102/\(u_{j2}\)/\(\beta_{j}02\), 330/t101/\(u_{j1}\)/\(\beta_{j}01\)}{
                \node[
                    draw,
                    fill=white,
                    circle,
                    minimum size=width("\(u_{j_0}\)"),
                    inner sep=0pt,
                    text depth=0pt,
                    font = \small,
                ](\nodename) at ([shift={(\angle:0.5cm)}]t10.center) {\label};
                \node[
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t10.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t110/\(\beta_{j}10\)/col4, 210/t112/\(\beta_{j}12\)/col5, 330/t111/\(\beta_{j}11\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t11.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t11.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t120/\(\beta_{j}20\)/col4, 210/t122/\(\beta_{j}22\)/col5, 330/t121/\(\beta_{j}21\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t12.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t12.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt in {90/t200/\(\alpha200\), 210/t202/\(\alpha202\), 330/t201/\(\alpha201\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t20.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t20.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt in {90/t210/\(\alpha210\), 210/t212/\(\alpha212\), 330/t211/\(\alpha211\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t21.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t21.center) {\labelt};
            }

        \foreach \angle/\nodename/\labelt in {90/t220/\(\alpha220\), 210/t222/\(\alpha222\), 330/t221/\(\alpha221\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t22.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t22.center) {\labelt};
            }
        \end{scope}
        },
        pics/mytriangle0/.default = 1,
        }

        \tikzset{
            mytriangle1/.pic = {
            \path (0,0) coordinate (O);
            \begin{scope}[transform canvas = {scale around={#1:(O)}}]
            \node[
                draw,
                line width = 1.2pt,
                fill=white,
                regular polygon,
                regular polygon sides=3,
                align=center,
                minimum size=15cm](t){};

            \node[
                inner sep=0pt,
                text depth=0pt,
                anchor = south,
            ] at ([shift={(150:4.25cm)}]t.center) {\(\llbracket \alpha' \rrbracket \)};

            \foreach \angle/\nodename/\labell/\col in {90/t0/\(\)/black, 210/t2/\(\)/col5, 330/t1/\(\)/black}{
                \node[
                    draw=\col,
                    line width = 1pt,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=6.5cm
                ](\nodename) at ([shift={(\angle:3.875cm)}]t.center) {};
                \node[
                    text=\col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south
                ]({\nodename}l) at ([shift={(\angle:1.75cm)}]t.center) {\labell};
            }
            \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                \node[
                    text = \col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    rotate = \angle-150
                ] at ([shift={(\angle-60:1.25cm)}]t.center) {\(\prec\)};
            }
            \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                \node[
                    text = \col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    rotate = \angle-150
                ] at ([shift={(\angle-60:1cm)}]t.center) {\(\prec\)};
            }

            \foreach \num in{0,1,2} {
                \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                    \node[
                        text = \col,
                        font = \scriptsize,
                        inner sep=0pt,
                        text depth=0pt,
                        anchor = south,
                        rotate = \angle-150
                    ] at ([shift={(\angle-60:0.5cm)}]t\num.center) {\(\prec\)};
                }
                \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                    \node[
                        text = \col,
                        font = \scriptsize,
                        inner sep=0pt,
                        text depth=0pt,
                        anchor = south,
                        rotate = \angle-150
                    ] at ([shift={(\angle-60:0.3cm)}]t\num.center) {\(\prec\)};
                }
            }


            \foreach \angle/\nodename/\labell in {90/t00/\(\), 210/t02/\(\), 330/t01/\(\)}{
                \node[
                    draw,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.55cm)}]t0.center) {};
                \node[
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    yshift = 1.5pt
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t0.center) {\labell};
            }


            \foreach \angle/\nodename/\labell in {90/t10/\(\), 210/t12/\(\), 330/t11/\(\)}{
                \node[
                    draw,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.5cm)}]t1.center) {};
                \node[
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    yshift = 1pt
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t1.center) {\labell};
            }

            \foreach \angle/\nodename/\labell in {90/t20/\(\), 210/t22/\(\), 330/t21/\(\)}{
                \node[
                    draw=col5,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.5cm)}]t2.center) {};
                \node[
                    text=col5,
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    yshift = 1pt
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t2.center) {\labell};
            }
            
            \foreach \numl in{0,1,2} {
                \foreach \numr in{0,1,2} {
                    \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                        \node[
                            text = \col,
                            font = \tiny,
                            inner sep=0pt,
                            text depth=0pt,
                            anchor = south,
                            rotate = \angle-150
                        ] at ([shift={(\angle-60:0.3cm)}]t\numl\numr.center) {\(\prec\)};
                    }
                    \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                        \node[
                            text = \col,
                            font = \tiny,
                            inner sep=0pt,
                            text depth=0pt,
                            anchor = south,
                            rotate = \angle-150
                        ] at ([shift={(\angle-60:0.175cm)}]t\numl\numr.center) {\(\prec\)};
                    }
                }
            }
            
            \foreach \angle/\nodename/\label/\labelt in {90/t000/\(\)/\(\), 210/t002/\(\)/\(\), 330/t001/\(\)/\(\)}{
                \node[
                    draw,
                    fill=white,
                    circle,
                    minimum size=width("\(u_{j_0}\)"),
                    inner sep=0pt,
                    text depth=0pt,
                    font = \small,
                ](\nodename) at ([shift={(\angle:0.5cm)}]t00.center) {\label};
                \node[
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 2pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t00.center) {\labelt};
            }
            
            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t010/\(\)/col4, 210/t012/\(\)/col5, 330/t011/\(\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t01.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 2pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t01.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t020/\(\)/col4, 210/t022/\(\)/col5, 330/t021/\(\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t02.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 2pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t02.center) {\labelt};
            }

            \foreach \angle/\nodename/\label/\labelt in {90/t100/\(\)/\(\), 210/t102/\(\)/\(\), 330/t101/\(\)/\(\)}{
                \node[
                    draw,
                    fill=white,
                    circle,
                    minimum size=width("\(u_{j_0}\)"),
                    inner sep=0pt,
                    text depth=0pt,
                    font = \small,
                ](\nodename) at ([shift={(\angle:0.5cm)}]t10.center) {\label};
                \node[
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1.5pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t10.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t110/\(\)/col4, 210/t112/\(\)/col5, 330/t111/\(\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t11.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1.5pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t11.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t120/\(\)/col4, 210/t122/\(\)/col5, 330/t121/\(\)/col4}{
                \node[
                    draw=\col,
                    fill=\colf,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t12.center) {};
                \node[
                    text = \col,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1.5pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t12.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt in {90/t200/\(\), 210/t202/\(\), 330/t201/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t20.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t20.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt in {90/t210/\(\), 210/t212/\(\), 330/t211/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t21.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t21.center) {\labelt};
            }

        \foreach \angle/\nodename/\labelt in {90/t220/\(\), 210/t222/\(\), 330/t221/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t22.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t22.center) {\labelt};
            }
        \end{scope}
        },
        pics/mytriangle1/.default = 1,
        }

        \tikzset{
            mytriangle2/.pic = {
            \path (0,0) coordinate (O);
            \begin{scope}[transform canvas = {scale around={#1:(O)}}]
            \node[
                draw=col5,
                line width = 1.2pt,
                fill=white,
                regular polygon,
                regular polygon sides=3,
                align=center,
                minimum size=15cm](t){};

            \node[
                text = col5,
                inner sep=0pt,
                text depth=0pt,
                anchor = south,
            ] at ([shift={(30:4.25cm)}]t.center) {\(\llbracket \alpha'' \rrbracket \)};

            \foreach \angle/\nodename/\labell/\col in {90/t0/\(\)/black, 210/t2/\(\)/col5, 330/t1/\(\)/black}{
                \node[
                    draw=col5,
                    line width = 1pt,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=6.5cm
                ](\nodename) at ([shift={(\angle:3.875cm)}]t.center) {};
                \node[
                    text=col5,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south
                ]({\nodename}l) at ([shift={(\angle:1.75cm)}]t.center) {\labell};
            }
            \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                \node[
                    text = \col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    rotate = \angle-150
                ] at ([shift={(\angle-60:1.25cm)}]t.center) {\(\prec\)};
            }
            \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                \node[
                    text = \col,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    rotate = \angle-150
                ] at ([shift={(\angle-60:1cm)}]t.center) {\(\prec\)};
            }

            \foreach \num in{0,1,2} {
                \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                    \node[
                        text = \col,
                        font = \scriptsize,
                        inner sep=0pt,
                        text depth=0pt,
                        anchor = south,
                        rotate = \angle-150
                    ] at ([shift={(\angle-60:0.5cm)}]t\num.center) {\(\prec\)};
                }
                \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                    \node[
                        text = \col,
                        font = \scriptsize,
                        inner sep=0pt,
                        text depth=0pt,
                        anchor = south,
                        rotate = \angle-150
                    ] at ([shift={(\angle-60:0.3cm)}]t\num.center) {\(\prec\)};
                }
            }


            \foreach \angle/\nodename/\labell in {90/t00/\(\), 210/t02/\(\), 330/t01/\(\)}{
                \node[
                    draw=col5,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.55cm)}]t0.center) {};
                \node[
                    text=col5,
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    yshift = 1.5pt
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t0.center) {\labell};
            }


            \foreach \angle/\nodename/\labell in {90/t10/\(\), 210/t12/\(\), 330/t11/\(\)}{
                \node[
                    draw=col5,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.5cm)}]t1.center) {};
                \node[
                    text=col5,
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    yshift = 1pt
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t1.center) {\labell};
            }

            \foreach \angle/\nodename/\labell in {90/t20/\(\), 210/t22/\(\), 330/t21/\(\)}{
                \node[
                    draw=col5,
                    fill=white,
                    regular polygon,
                    regular polygon sides=3,
                    minimum size=2.75cm
                ](\nodename) at ([shift={(\angle:1.5cm)}]t2.center) {};
                \node[
                    text=col5,
                    font = \footnotesize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = south,
                    yshift = 1pt
                ]({\nodename}l) at ([shift={(\angle:0.5cm)}]t2.center) {\labell};
            }
            
            \foreach \numl in{0,1,2} {
                \foreach \numr in{0,1,2} {
                    \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
                        \node[
                            text = \col,
                            font = \tiny,
                            inner sep=0pt,
                            text depth=0pt,
                            anchor = south,
                            rotate = \angle-150
                        ] at ([shift={(\angle-60:0.3cm)}]t\numl\numr.center) {\(\prec\)};
                    }
                    \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
                        \node[
                            text = \col,
                            font = \tiny,
                            inner sep=0pt,
                            text depth=0pt,
                            anchor = south,
                            rotate = \angle-150
                        ] at ([shift={(\angle-60:0.175cm)}]t\numl\numr.center) {\(\prec\)};
                    }
                }
            }
            
            \foreach \angle/\nodename/\label/\labelt in {90/t000/\(\)/\(\), 210/t002/\(\)/\(\), 330/t001/\(\)/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)"),
                    inner sep=0pt,
                    text depth=0pt,
                    font = \small,
                ](\nodename) at ([shift={(\angle:0.5cm)}]t00.center) {};
                \node[
                    text = col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t00.center) {\labelt};
            }
            
            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t010/\(\)/col4/white, 210/t012/\(\)/col5, 330/t011/\(\)/col4}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t01.center) {};
                \node[
                    text = col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t01.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t020/\(\)/col4/white, 210/t022/\(\)/col5, 330/t021/\(\)/col4}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t02.center) {};
                \node[
                    text = col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t02.center) {\labelt};
            }

            \foreach \angle/\nodename/\label/\labelt in {90/t100/\(\)/\(\), 210/t102/\(\)/\(\), 330/t101/\(\)/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)"),
                    inner sep=0pt,
                    text depth=0pt,
                    font = \small,
                ](\nodename) at ([shift={(\angle:0.5cm)}]t10.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t10.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t110/\(\)/col4/white, 210/t112/\(\)/col5, 330/t111/\(\)/col4}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t11.center) {};
                \node[
                    text = col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t11.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt/\col/\colf in {90/t120/\(\)/col4/white, 210/t122/\(\)/col5, 330/t121/\(\)/col4}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t12.center) {};
                \node[
                    text = col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t12.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt in {90/t200/\(\), 210/t202/\(\), 330/t201/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t20.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t20.center) {\labelt};
            }

            \foreach \angle/\nodename/\labelt in {90/t210/\(\), 210/t212/\(\), 330/t211/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t21.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t21.center) {\labelt};
            }

        \foreach \angle/\nodename/\labelt in {90/t220/\(\), 210/t222/\(\), 330/t221/\(\)}{
                \node[
                    draw=col5,
                    fill=col5,
                    circle,
                    minimum size=width("\(u_{j_0}\)")
                ](\nodename) at ([shift={(\angle:0.5cm)}]t22.center) {};
                \node[
                    text=col5,
                    font = \scriptsize,
                    inner sep=0pt,
                    text depth=0pt,
                    anchor = north,
                    yshift = 1pt
                ]({\nodename}t) at ([shift={(\angle:0.95cm)}]t22.center) {\labelt};
            }
        \end{scope}
        },
        pics/mytriangle2/.default = 1,
        }

        \coordinate (tcent) at (8, -5);
        \coordinate (spycent) at (-0.3, -1);
        \pic[shift={(90: 2cm)}] at (tcent) {mytriangle0=0.25};
        \pic[shift={(330: 2cm)}] at (tcent) {mytriangle1=0.25};
        \pic[shift={(210: 2cm)}] at (tcent) {mytriangle2=0.25};

        \node[
            draw,
            line width = 0.5pt,
            regular polygon,
            regular polygon sides=3,
            align=center,
            minimum size=8cm
        ] at (tcent) {};

        \foreach \angle/\col in{90/col1, 210/col3, 330/col2}{
            \node[
                text = \col,
                font = \tiny,
                inner sep=0pt,
                text depth=0pt,
                anchor = south,
                rotate = \angle-150,
            ] at ($(tcent) + (\angle-60:0.6cm)$) {\(\prec\)};
        }
        \foreach \angle/\col in{90/col3, 210/col2, 330/col1}{
            \node[
                text = \col,
                font = \tiny,
                inner sep=0pt,
                text depth=0pt,
                anchor = south,
                rotate = \angle-150,
            ] at ($(tcent) + (\angle-60:0.4cm)$) {\(\prec\)};
        }
        \node[
            font = \tiny,
            inner sep=0pt,
            text depth=0pt,
            anchor = center,
            yshift = -4pt,
            rotate = 60
        ] at ($(tcent) + (210:4.25cm)$) {\(\cdots\)};
        \node[
            font = \tiny,
            inner sep=0pt,
            text depth=0pt,
            anchor = center,
            yshift = -4pt,
            rotate = -60
        ] at ($(tcent) + (330:4.25cm)$) {\(\cdots\)};

        \spy[black!30] on ($(tcent) + (0,2)$) in node at (spycent);

        \begin{scope}[transform canvas = {scale around={\myscale:($(tcent) + \myscale*(-3, 6.5)$)}}]
        \node[
            inner sep=0pt,
            text depth=0pt,
            anchor = south,
            above right = 7.5cm of spycent
        ] (text) {\(\alpha \in \{0,1\}^{d-3},\ \,\beta_i \coloneqq \alpha0, \ \,\beta_j \coloneqq \alpha1\)};

        \node[
            text = col1,
            inner sep=0pt,
            text depth=0pt,
            below = 10pt of text
        ] (l1) {\(\rho_1\colon \, 0 \ \prec_{\rho_1} 1\  \prec_{\rho_1} 2\)};

        \node[
            text = col2,
            inner sep=0pt,
            text depth=0pt,
            below = 10pt of l1
        ] (l2) {\(\rho_2\colon \, 1 \ \prec_{\rho_2} 2\  \prec_{\rho_2} 0\)};

        \node[
            text = col3,
            inner sep=0pt,
            text depth=0pt,
            below = 10pt of l2
        ] (l3) {\(\rho_3\colon \, 2 \ \prec_{\rho_3} 0\  \prec_{\rho_3} 1\)};

        \node[
            text = col5,
            inner sep=0pt,
            text depth=0pt,
            below = 10pt of l3
        ] (tf) {$\CIRCLE$ : forbidden elements};

        \node[
            text = col4,
            inner sep=0pt,
            text depth=0pt,
            below = 10pt of tf
        ] (tm) {$\CIRCLE$ : mandatory elements};
        \end{scope}
    \end{tikzpicture}
    }

    %\textbf{---}  --> \CIRCLE
